Positioning via Digital-Twin-Aided Channel Charting with Large-Scale CSI Features

Channel charting (CC) is a self-supervised positioning technique whose main limitation is that the estimated positions lie in an arbitrary coordinate system that is not aligned with true spatial coordinates. In this work, we propose a novel method to produce CC locations in true spatial coordinates with the aid of a digital twin (DT). Our main contribution is a new framework that (i) extracts large-scale channel-state information (CSI) features from estimated CSI and the DT and (ii) matches these features with a cosine-similarity loss function. The DT-aided loss function is then combined with a conventional CC loss to learn a positioning function that provides true spatial coordinates without relying on labeled data. Our results for a simulated indoor scenario demonstrate that the proposed framework reduces the relative mean distance error by 29% compared to the state of the art. We also show that the proposed approach is robust to DT modeling mismatches and a distribution shift in the testing data.

==> figures/block_diagram.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{packages}
\input{new_commands}

\usetikzlibrary{backgrounds}

\tikzstyle{every picture}+=[remember picture]
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


\begin{document}

% Define a reusable TikZ picture
\tikzset{
  phone/.pic={
    % Outer black rectangle
    \fill[black, rounded corners=0.06cm] (0,0) rectangle ++(1,1.5);
    % Inner white rectangle (screen)
    \fill[white] (0.1,0.2) rectangle ++(0.8,1.2);
    % Home button
    \fill[white] (0.5, 0.1) circle (0.06);
  }
}

\tikzset{
  ant_element/.pic={
    \coordinate (height) at (0,0.2);
    \coordinate (top-right) at ($(height)+(0.15,0.25)$);
    \coordinate (top-left) at ($(top-right)+(-0.3,0)$);
    
    \draw (0,0) -- (height);

    %Draw triangle 
    \draw (height) -- (top-right) -- (top-left) -- cycle;
    % \draw (0.5,1.2) -- (-0.5,1.2);
  }
}

\tikzset{
  horiz_ula/.pic={
    \coordinate (height) at (0,0.2);
    \coordinate (base_left) at ($(height)+(-0.7,0)$);
    \coordinate (base_right) at ($(height)+(0.7,0)$);
    
    \draw (0,0) -- (height);
    \draw (base_left) -- (base_right);

    \pic at ($(base_left) + (0.01,0)$) {ant_element};

    \pic at ($(base_left) + (0.47,0)$) {ant_element};
    \pic at ($(base_right) + (-0.47,0)$) {ant_element};

    \pic at ($(base_right) + (-0.01,0)$) {ant_element};
  }
}

\tikzset{
  phone_ula/.pic={
    \pic at (0,0) {phone};
    % \pic at (0.5,1.5) {horiz_ula};
    \pic at (0.5,1.5) {ant_element};
  }
}


% Define the vertical ULA with origin at the centre
\tikzset{
  vert_ula/.pic={
    % --- internal parameters ---
    \def\N{4}        % number of elements
    \def\spacing{0.5}% inter-element spacing

    % --- pre-compute half-length of the array ---
    \pgfmathsetmacro{\offset}{(\N-1)*\spacing/2} % distance from centre to an end

    % --- place antenna elements, shifted down by \offset ---
    \foreach \i in {0,...,\numexpr\N-1} {
      \pgfmathsetmacro{\y}{\i*\spacing - \offset}
      \pic[rotate=90] at (0,\y) {ant_element};
    }

    % --- draw the feed line from bottom to top, centred on 0 ---
    % \draw[thick] (0,-\offset) -- (0,\offset);
  }
}

% Define the vertical ULA with origin at the centre
\tikzset{
  vert_ula_mirror/.pic={
    % --- internal parameters ---
    \def\N{4}        % number of elements
    \def\spacing{0.5}% inter-element spacing

    % --- pre-compute half-length of the array ---
    \pgfmathsetmacro{\offset}{(\N-1)*\spacing/2} % distance from centre to an end

    % --- place antenna elements, shifted down by \offset ---
    \foreach \i in {0,...,\numexpr\N-1} {
      \pgfmathsetmacro{\y}{\i*\spacing - \offset}
      \pic[rotate=-90] at (0,\y) {ant_element};
    }

    % --- draw the feed line from bottom to top, centred on 0 ---
    % \draw[thick] (0,-\offset) -- (0,\offset);
  }
}

%Define a grid of points
\tikzset{
  grid_points/.pic={
    \foreach \x in {0, 0.5, 1, ..., 2.5}
    \foreach \y in {0, 0.5, ..., 2.5}
    {
    \fill (\x,\y) circle (1.2pt);
    }
  }
}

%Define the arc
\tikzset{
  bridging path/.initial=arc,
  bridging span/.initial=8pt,
  bridging gap/.initial=4pt,
  bridge/.style 2 args={
    spath/split at intersections with={#1}{#2},
    spath/insert gaps after
    components={#1}{\pgfkeysvalueof{/tikz/bridging span}},
    spath/join components upright
    with={#1}{\pgfkeysvalueof{/tikz/bridging path}},
    spath/split at intersections with={#2}{#1},
    spath/insert gaps after
    components={#2}{\pgfkeysvalueof{/tikz/bridging gap}},
  }
}


\begin{tikzpicture}[font=\scriptsize, blk/.style={draw,minimum height=0.8cm,text width=1.5cm, text centered}, blkS/.style={draw,minimum height=0.8cm,text width=1cm, text centered}, loss/.style={circle,draw, fill=yellow!60,minimum size=0.9cm, text centered}, rounded/.style={circle,draw,minimum size=0.6cm, text centered}]
  %%% Defining nodes %%%
  \path
    %-- Real scenario
    node[blkS](AP_1) at (3,3){AP 1}
    node[blkS, below=0.75 of AP_1](AP_A){AP $A$}
    node at ($(AP_1)!0.45!(AP_A)$) {$\vdots$} %vdots is not centered in the middle point
    coordinate (AP_mid) at ($(AP_1)!0.5!(AP_A) + (1,0)$)

    %-- From real scenario to the right
    node[blk, right=1.5 of AP_mid](csi_feat) {CSI features $f(\Hbm[n])$}
    node[blk, right=1 of csi_feat](h) {Positioning $\gtheta{\fbm[n]}$}
    node[blk, right=1.75 of h, minimum width=2cm](interp_top) {Expected position $q(\pbm[n])$}
    node[loss, fill=none, right=1 of interp_top](triplet_loss){$\Lfrak[CC]$}

    % -- Digital twin -- % 
    %Nodes for the APs in the digital twin
    node[blkS, below=3.5 of AP_1](AP_1_dt){AP 1}
    node[blkS, below=0.75 of AP_1_dt](AP_A_dt){AP $A$}
    node at ($(AP_1_dt)!0.45!(AP_A_dt)$) {$\vdots$} %vdots is not centered in the middle point
    coordinate (AP_mid_dt) at ($(AP_1_dt)!0.5!(AP_A_dt) + (1,0)$)
    %Node to compute large-scale features inside the DT
    node[blk, dashdotted] at (AP_mid_dt-|csi_feat) (opt_dt_feat){Large-scale features $h(\Hbmbar[p])$}
    %Coordinates for the DT box
    coordinate(dt_bot_left) at  ($(AP_A_dt.west)+(-2.15,-0.75)$) 
    coordinate(dt_top_right) at   ($(AP_1_dt.east)+(3.75,0.75)$)

    %Coordinate to position the expected large-scale features
    coordinate(p_help) at ($ (h)!0.5!(interp_top) $)

    %-- Path to the right from the DT
    node[blk, text width=1.5cm, minimum width=1.5cm](interp_bot) at (AP_mid_dt-|p_help) {Expected large-scale features $u(\pbm[n])$} 

    %-- Path to the right between the real scenario and the DT
    node[blk, above=2 of csi_feat|-AP_mid_dt](large_feat) {Large-scale features $h(\Hbm[n])$}
    node[loss, fill=none](loss_dt) at (large_feat-|interp_top) {$\Lfrak[DT]$}
    node[loss](loss_combined) at (loss_dt-|triplet_loss){$\Lfrak$}

    % -- Nodes for the predefined positions
    %node[draw, dashed, align=center](predef_pos_left) at ($ (dt_bot_left)!0.5!(AP_1_dt.east) + (0,2.6) $) {Predefined \\ positions $\Xbmtilde$}
    node[draw, dashed, align=center, above=0.75 of interp_top](predef_pos_right) {Predefined \\ positions $\Xbmtilde$}

    % -- Coordinates to define the area of the DT-aided Learning box
    coordinate(dt_aid_tl_up) at ($(large_feat.west)+(-0.225cm, 1cm)$)
    coordinate(dt_aid_tl_down) at ($(large_feat.west)-(0.225cm, 0.8cm)$)
    coordinate(dt_aid_br_right) at ($(interp_bot.south)+(2.5cm, -0.25cm)$)
    coordinate(dt_aid_br_left) at ($(interp_bot.south)-(1.75cm, 0.25cm)$)
    %Text for DT-aided learning
    node[below right= 0 and 0 of dt_aid_tl_up]{\textcolor{orange!80!black}{Digital-Twin-Aided Learning}}

    % -- Helpful Coordinates 
    coordinate[right=0.5 of AP_mid] (H_help)    %Coordinate to draw the path of \Hbmbar
    coordinate(large_align) at (large_feat-|h.west)  %Coordinate to align v^(n) with f^(n)
    coordinate(opt_dt_align) at (opt_dt_feat-|h.west) %Coordinate to align V^(a) with f^(n)
  ;
  
  %-- Real scenario
  \draw[draw, thick, color=red!60!black, fill=red, fill opacity=0.1] ($(AP_A.west)+(-2.15,-0.75)$) rectangle ($(AP_1.east)+(0,0.75)$); 
  \node[above left=0 and 0.75 of AP_1.west, align=left]{\textcolor{red}{Real}\\\textcolor{red}{Scenario}};
  \pic[scale=0.5, transform shape, below left = 1.25 and 1.8 of AP_1] {phone};
  %Arcs representing waves
  \draw (1.2, 2) arc (20:32.5:1);
  \draw (1.3, 1.97) arc (15:35:1);
  \draw (1.4, 1.94) arc (10:37.5:1);
  %Vertical ULAs
  \pic[scale=0.5,transform shape] at (AP_1.west) {vert_ula};
  \pic[scale=0.5,transform shape] at (AP_A.west) {vert_ula};
  
  %-- Way from real scenario to triplet loss and then ISAC loss
  \draw[-] (AP_1)-|(AP_mid);
  \draw[-] (AP_A)-|(AP_mid);
  \draw[->] (AP_mid)--node[above]{$\Hbm[n]$}(csi_feat);
  \draw[->] (csi_feat)--node[above]{$\fbm[n]$}(h);
  \draw[->] (h)--node[above]{$\pbm[n]$}(interp_top);
  \draw[->] (interp_top.east)--node[above]{$\xbmhat[n]$}(triplet_loss);
  \draw[->] (triplet_loss)--(loss_combined);

  %-- Digital twin
  \draw[draw, thick, dashed, color=blue!60!black, fill=blue, fill opacity=0.1] (dt_bot_left) rectangle (dt_top_right); 
  \node[above left=0 and 1 of AP_1_dt.west, align=left]{\textcolor{blue}{Digital}\\\textcolor{blue}{Twin}};
  \pic[scale=0.5, transform shape, below left = 1 and 1.8 of AP_1_dt] {grid_points};
  \pic[scale=0.5, transform shape, below left = 0.75 and 1.9 of AP_1_dt] {phone};
  \pic[scale=0.5,transform shape] at (AP_1_dt.west) {vert_ula};
  \pic[scale=0.5,transform shape] at (AP_A_dt.west) {vert_ula};
  %Draw rays
  \coordinate (ant_ue) at ($(AP_1_dt.west)+(-1.4,-0.45)$);
  \coordinate (ant_1_ula) at ($(AP_1_dt.west)+(-0.23,0.375)$);
  \coordinate (reflection_1_1) at ($(AP_1_dt.west)+(-0.6,0.75)$);
  \draw[red, very thin] (ant_ue) -- (reflection_1_1);
  \draw[red, very thin] (reflection_1_1) -- (ant_1_ula);
  \draw[red, very thin] (ant_ue) -- (ant_1_ula);
  % 
  \coordinate (ant_2_ula) at ($(ant_1_ula)+(0,-0.25)$);
  \coordinate (reflection_2_1) at ($(reflection_1_1)+(-0.2,0)$);
  \draw[blue, very thin] (ant_ue) -- (reflection_2_1);
  \draw[blue, very thin] (reflection_2_1) -- (ant_2_ula);
  \draw[blue, very thin] (ant_ue) -- (ant_2_ula);
  %
  \coordinate (ant_1_ula_A) at ($(AP_A_dt.west)+(-0.23,0.375)$);
  \coordinate (reflection_1_A) at ($(AP_A_dt.west)+(-0.7,-0.75)$);
  %\draw[purple!80!black, very thin] (ant_ue) -- (reflection_1_A);
  %\draw[purple!80!black, very thin] (reflection_1_A) -- (ant_1_ula_A);
  \draw[purple!80!black, very thin] (ant_ue) -- (ant_1_ula_A);
  %Include text for predefined positions
  \node[draw=none, text width=1.5cm, below left=1.1 and 0.3 of AP_1_dt]{Predefined \\ positions $\Xbmtilde$};

  %-- Path between real scenario and DT (include arc)
  \draw[->] (H_help)|-(large_feat);
  \draw[->] (loss_dt)--(loss_combined);
  \path[spath/save=down] (p_help)--(interp_bot);
  \path[spath/save=along] (large_feat)--(loss_dt);
  \path[spath/save=arc] (0,0) arc[radius=1cm, start
    angle=180, delta angle=-180];
  \tikzset{bridge={along}{down}}
  \draw[->,spath/use=down];
  \draw[->,spath/use=along];
  \path (large_feat)--node[above]{$\vbm[n]$}(large_align);

  %-- Path from the DT to the right
  \draw[-, dashed] (AP_1_dt)-|(AP_mid_dt);
  \draw[-, dashed] (AP_A_dt)-|(AP_mid_dt);
  \draw[->, dashed] (AP_mid_dt)--node[above]{$\{\Hbmbar[p]\}_{p=1}^P$}(opt_dt_feat);
  \draw[->, dashed] (opt_dt_feat)--(interp_bot);
  \path (opt_dt_feat)--node[above, xshift=0.5cm]{$\{\vbmbar[p]\}_{p=1}^P$}(opt_dt_align);
  \draw[->] (interp_bot)-|node[above, xshift=-0.5cm]{$\vbmtilde[n]$}(loss_dt);

  % -- Predefined positions to other blocks
  %\draw[->, dashed] (predef_pos_left)--(predef_pos_left|-dt_top_right);
  \draw[->, dashed] (predef_pos_right)--(interp_top);

  %Green box to represent channel charting
  \begin{pgfonlayer}{background}
    \node[above right=-0.65 and 1.25 of AP_mid,draw, thick, color=green!40!black, fill=green, fill opacity=0.1, rectangle, minimum width=10.5cm, minimum height=1.7cm, label={[shift={(-4.25,-0.5)}]\textcolor{green!40!black}{Channel Charting}}](cc_box){};
  \end{pgfonlayer}

    
    %-- Box for the DT-aided learning
  % \begin{pgfonlayer}{background}
  %   \node[below = 3.65 of cc_box.west, anchor=west, draw, thick, color=orange!80!black, fill=orange, fill opacity=0.1, rectangle, minimum height=3.75cm, minimum width = 5.5cm, label={[shift={(-1,-3.75)}]\textcolor{orange!80!black}{Digital-Twin-Aided Learning}}](dt_aided_box){};
  % \end{pgfonlayer}
    \filldraw[thick, fill=orange, fill opacity=0.1, draw=orange!80!black] (dt_aid_br_left) -- (dt_aid_br_right) -- (dt_aid_br_right|-dt_aid_tl_up) -- (dt_aid_tl_up) -- (dt_aid_tl_down) -- (dt_aid_tl_down-|dt_aid_br_left) -- cycle;
  

  %Test
  % Define sizes
  \def\w{2} % width of horizontal bar
  \def\h{2} % height of vertical bar
  \def\t{0.5} % thickness of bars

  % Draw the L-shape as a polygon
  % \filldraw[fill=blue!30, draw=black]
  %   (0,0) -- (\w,0) -- (\w,\t) -- (\t,\t) -- (\t,\h) -- (0,\h) -- cycle;
  
\end{tikzpicture}

\end{document}

